TypeBandit: Type-Level Context Allocation and Reweighting for Effective Attribute Completion in Heterogeneous Graph Neural Networks

Heterogeneous graphs are widely used to model multi-relational systems, but missing node attributes remain a major bottleneck for downstream learning. In this paper, we identify and formalize type-dependent information asymmetry: the phenomenon that different node types provide substantially different levels of useful signal for attribute completion. Motivated by this observation, we propose TypeBandit, a lightweight, model-agnostic methodology for heterogeneous attribute completion. TypeBandit combines topology-aware initialization, type-level bandit sampling, and joint representation learning. It allocates a finite global sampling budget across node types, samples representative nodes within each type, and uses the resulting sampled type summaries as shared contextual signals during representation construction. By operating at the type level rather than over each target node's local neighborhood, TypeBandit keeps the adaptive state compact and practical for large heterogeneous graphs. A key advantage of TypeBandit is architectural flexibility. Rather than requiring a new heterogeneous graph neural network architecture, TypeBandit acts as a type-aware front end for representative heterogeneous GNN backbones, including R-GCN, HetGNN, HGT, and SimpleHGN. We further introduce a hybrid pretraining scheme that combines structural degree priors with feature propagation, yielding a more reliable initializer than degree-only pretraining. Under a fixed-split protocol on DBLP, IMDB, and ACM, TypeBandit provides dataset-dependent but practically meaningful gains. Additional ablation, stability, efficiency, semantic-propagation, and sampled OGBN-MAG experiments support TypeBandit as a practical strategy for heterogeneous attribute completion when type-specific information is unevenly distributed and sampling resources are limited.

==> ogbn_mag_class_sweep_figure.tikz <==
% Larger-scale sampled OGBN-MAG class-count sweep for the R-GCN probe.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.33\textheight,
    xlabel={Top-$K$ classes},
    ylabel={Macro-F1},
    xmin=15,
    xmax=105,
    ymin=10,
    ymax=45,
    xtick={20,50,100},
    ymajorgrids,
    grid style={draw=gray!20},
    major grid style={draw=gray!35},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        font=\small,
        draw=gray!25,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        rounded corners=2pt,
        at={(0.97,0.97)},
        anchor=north east
    },
    clip=false
]
\addplot+[
    color=gray!70!black,
    thick,
    mark=square*,
    mark size=2.8pt
] coordinates {
    (20, 38.68)
    (50, 24.31)
    (100, 13.73)
};
\addlegendentry{Backbone-only}

\addplot+[
    color=blue!70!black,
    thick,
    mark=*,
    mark size=2.8pt
] coordinates {
    (20, 40.65)
    (50, 27.21)
    (100, 16.49)
};
\addlegendentry{TypeBandit}

\addplot[
    color=blue!55!black,
    dashed,
    thick,
    mark=none
] coordinates {
    (20, 38.68)
    (20, 40.65)
    (50, 24.31)
    (50, 27.21)
    (100, 13.73)
    (100, 16.49)
};

\node[font=\scriptsize, text=blue!60!black] at (axis cs:20,41.6) {$+1.97$};
\node[font=\scriptsize, text=blue!60!black] at (axis cs:50,28.2) {$+2.90$};
\node[font=\scriptsize, text=blue!60!black] at (axis cs:100,17.6) {$+2.76$};
\end{axis}
\end{tikzpicture}
\caption{OGBN-MAG Class-Count Sweep}
\label{fig:ogbn_mag_class_sweep}
\end{figure}


==> sampling_comparison_figure.tikz <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=1.1cm,
    font=\small,
    panel/.style={draw=gray!55, rounded corners=5pt, fill=gray!3},
    title/.style={font=\bfseries\small, anchor=west},
    label/.style={font=\scriptsize, anchor=west},
    note/.style={font=\scriptsize\itshape, anchor=west, text=gray!70!black},
    budget/.style={draw=gray!55, rounded corners=4pt, fill=white, align=center, font=\scriptsize, inner sep=3pt},
    legend/.style={font=\scriptsize, anchor=west},
    emptyA/.style={circle, draw=blue!70!black, fill=white, minimum size=3.6mm, inner sep=0pt},
    fillA/.style={circle, draw=blue!70!black, fill=blue!35, minimum size=3.6mm, inner sep=0pt},
    emptyB/.style={circle, draw=teal!70!black, fill=white, minimum size=3.6mm, inner sep=0pt},
    fillB/.style={circle, draw=teal!70!black, fill=teal!35, minimum size=3.6mm, inner sep=0pt},
    emptyC/.style={circle, draw=orange!80!black, fill=white, minimum size=3.6mm, inner sep=0pt},
    fillC/.style={circle, draw=orange!80!black, fill=orange!35, minimum size=3.6mm, inner sep=0pt}
]

\node[legend] at (0.00, 0.5) {Budget $=6$; Type A: dense/weak, Type C: sparse/useful.};
\node[fillA] at (7.3, 0.5) {}; 
\node[legend] at (7.5, 0.5) {sampled};
\node[emptyA] at (8.7, 0.5) {}; 
\node[legend] at (8.9, 0.5) {available};

% --- Panel 1: Random sampling ---
\draw[panel] (0, 0.1) rectangle (9.6, -2.2);
\node[title] at (0.2, -0.3) {Random sampling};
\node[note] at (0.2, -1.9) {uniform split across types};
\node[budget] at (8.3, -1.0) {fixed uniform\\rule\\$B=(2, 2, 2)$};

\node[label] at (0.2, -0.7) {Type A};
\foreach \x in {0,1} {\node[fillA]  at ({1.8 + 0.45*\x}, -0.7) {};}
\foreach \x in {2,3,4,5} {\node[emptyA] at ({1.8 + 0.45*\x}, -0.7) {};}

\node[label] at (0.2, -1.1) {Type B};
\foreach \x in {0,1} {\node[fillB]  at ({1.8 + 0.45*\x}, -1.1) {};}
\foreach \x in {2,3} {\node[emptyB] at ({1.8 + 0.45*\x}, -1.1) {};}

\node[label] at (0.2, -1.5) {Type C};
\foreach \x in {0,1} {\node[fillC]  at ({1.8 + 0.45*\x}, -1.5) {};}
\foreach \x in {2} {\node[emptyC] at ({1.8 + 0.45*\x}, -1.5) {};}

% --- Panel 2: Heuristic sampling ---
\begin{scope}[yshift=-2.6cm]
\draw[panel] (0, 0.1) rectangle (9.6, -2.2);
\node[title] at (0.2, -0.3) {Heuristic sampling};
\node[note] at (0.2, -1.9) {proportional rule favors dense pools};
\node[budget] at (8.3, -1.0) {proportional\\to pool size\\$B=(3, 2, 1)$};

\node[label] at (0.2, -0.7) {Type A};
\foreach \x in {0,1,2} {\node[fillA]  at ({1.8 + 0.45*\x}, -0.7) {};}
\foreach \x in {3,4,5} {\node[emptyA] at ({1.8 + 0.45*\x}, -0.7) {};}

\node[label] at (0.2, -1.1) {Type B};
\foreach \x in {0,1} {\node[fillB]  at ({1.8 + 0.45*\x}, -1.1) {};}
\foreach \x in {2,3} {\node[emptyB] at ({1.8 + 0.45*\x}, -1.1) {};}

\node[label] at (0.2, -1.5) {Type C};
\foreach \x in {0} {\node[fillC]  at ({1.8 + 0.45*\x}, -1.5) {};}
\foreach \x in {1,2} {\node[emptyC] at ({1.8 + 0.45*\x}, -1.5) {};}
\end{scope}

% --- Panel 3: TypeBandit ---
\begin{scope}[yshift=-5.2cm]
\draw[panel] (0, 0.1) rectangle (9.6, -2.2);
\node[title] at (0.2, -0.3) {TypeBandit (Ours)};
\node[note] at (0.2, -1.9) {learned reweighting toward useful types};
\node[budget] at (8.3, -1.0) {learned type\\weights\\$B=(1, 2, 3)$};

\node[label] at (0.2, -0.7) {Type A};
\foreach \x in {0} {\node[fillA]  at ({1.8 + 0.45*\x}, -0.7) {};}
\foreach \x in {1,2,3,4,5} {\node[emptyA] at ({1.8 + 0.45*\x}, -0.7) {};}

\node[label] at (0.2, -1.1) {Type B};
\foreach \x in {0,1} {\node[fillB]  at ({1.8 + 0.45*\x}, -1.1) {};}
\foreach \x in {2,3} {\node[emptyB] at ({1.8 + 0.45*\x}, -1.1) {};}

\node[label] at (0.2, -1.5) {Type C};
\foreach \x in {0,1,2} {\node[fillC]  at ({1.8 + 0.45*\x}, -1.5) {};}
\end{scope}

\end{tikzpicture}%
}
\caption{Type-Level Allocation Strategies}
\label{fig:sampling_comparison}
\end{figure}

==> sensitivity_figure.tikz <==
\begin{figure*}[!tb]
\centering

{\small\bfseries IMDB}\par\vspace{0.3em}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 2, horizontal sep=2.0cm, vertical sep=2.0cm},
width=0.43\linewidth,
height=0.145\textheight,
xlabel style={font=\small},
ylabel style={font=\small},
tick label style={font=\small},
title style={font=\small\bfseries},
ylabel={Macro-F1},
grid=major,
grid style={line width=.2pt, draw=gray!25},
tick align=outside,
clip=false,
]
\nextgroupplot[
title={Completion-Loss Weight},
xlabel={$\lambda$},
xmin=0.5,
xmax=8.5,
xtick={1,...,8},
xticklabels={0.01,0.1,0.2,0.4,0.6,1,2,5},
xticklabel style={font=\scriptsize, rotate=35, anchor=east},
ymin=28.8,
ymax=30.4,
]
\addplot+[mark=o, mark options={fill=white}, mark size=2.6pt, thick, color=blue!80!black] coordinates {(1, 29.080) (2, 29.110) (3, 30.190) (4, 29.940) (5, 29.210) (6, 29.400) (7, 29.230) (8, 29.170)};

\nextgroupplot[
title={Exploration Floor},
xlabel={$p_{\min}$},
xmin=0.5,
xmax=4.5,
xtick={1,...,4},
xticklabels={0.01,0.05,0.1,0.2},
xticklabel style={font=\scriptsize},
ymin=29.6,
ymax=31.9,
]
\addplot+[mark=o, mark options={fill=white}, mark size=2.6pt, thick, color=blue!80!black] coordinates {(1, 31.620) (2, 31.210) (3, 29.970) (4, 31.320)};

\nextgroupplot[
title={Sample Budget},
xlabel={$N$},
xmin=0.5,
xmax=5.5,
xtick={1,...,5},
xticklabels={5,10,20,50,100},
xticklabel style={font=\scriptsize},
ymin=29.0,
ymax=31.7,
]
\addplot+[mark=o, mark options={fill=white}, mark size=2.6pt, thick, color=blue!80!black] coordinates {(1, 29.370) (2, 29.350) (3, 29.320) (4, 31.350) (5, 31.280)};

\nextgroupplot[
title={Embedding Dimension},
xlabel={$d$},
xmin=0.5,
xmax=4.5,
xtick={1,...,4},
xticklabels={32,64,128,256},
xticklabel style={font=\scriptsize},
ymin=27.0,
ymax=41.0,
]
\addplot+[mark=o, mark options={fill=white}, mark size=2.6pt, thick, color=blue!80!black] coordinates {(1, 27.680) (2, 30.570) (3, 40.060) (4, 30.910)};
\end{groupplot}
\end{tikzpicture}

\vspace{0.8em}

{\small\bfseries ACM}\par\vspace{0.3em}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 2, horizontal sep=2.0cm, vertical sep=2.0cm},
width=0.43\linewidth,
height=0.145\textheight,
xlabel style={font=\small},
ylabel style={font=\small},
tick label style={font=\small},
title style={font=\small\bfseries},
ylabel={Macro-F1},
grid=major,
grid style={line width=.2pt, draw=gray!25},
tick align=outside,
clip=false,
]
\nextgroupplot[
title={Completion-Loss Weight},
xlabel={$\lambda$},
xmin=0.5,
xmax=8.5,
xtick={1,...,8},
xticklabels={0.01,0.1,0.2,0.4,0.6,1,2,5},
xticklabel style={font=\scriptsize, rotate=35, anchor=east},
ymin=81.6,
ymax=83.0,
]
\addplot+[mark=square*, mark size=2.5pt, thick, dashed, color=red!75!black] coordinates {(1, 82.370) (2, 81.830) (3, 82.290) (4, 82.070) (5, 81.910) (6, 82.720) (7, 82.800) (8, 82.750)};

\nextgroupplot[
title={Exploration Floor},
xlabel={$p_{\min}$},
xmin=0.5,
xmax=4.5,
xtick={1,...,4},
xticklabels={0.01,0.05,0.1,0.2},
xticklabel style={font=\scriptsize},
ymin=81.8,
ymax=82.2,
]
\addplot+[mark=square*, mark size=2.5pt, thick, dashed, color=red!75!black] coordinates {(1, 82.090) (2, 82.150) (3, 81.890) (4, 81.930)};

\nextgroupplot[
title={Sample Budget},
xlabel={$N$},
xmin=0.5,
xmax=5.5,
xtick={1,...,5},
xticklabels={5,10,20,50,100},
xticklabel style={font=\scriptsize},
ymin=81.8,
ymax=82.2,
]
\addplot+[mark=square*, mark size=2.5pt, thick, dashed, color=red!75!black] coordinates {(1, 81.970) (2, 82.120) (3, 81.950) (4, 81.930) (5, 81.880)};

\nextgroupplot[
title={Embedding Dimension},
xlabel={$d$},
xmin=0.5,
xmax=4.5,
xtick={1,...,4},
xticklabels={32,64,128,256},
xticklabel style={font=\scriptsize},
ymin=77.0,
ymax=88.5,
]
\addplot+[mark=square*, mark size=2.5pt, thick, dashed, color=red!75!black] coordinates {(1, 77.410) (2, 81.950) (3, 84.070) (4, 87.440)};
\end{groupplot}
\end{tikzpicture}

\caption{Hyperparameter Sensitivity on IMDB and ACM}
\label{fig:sensitivity_current}
\end{figure*}


==> typebandit_methodology_figure.tikz <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.75, transform shape,
    x=1cm,
    y=1cm,
    font=\small,
    >=Latex,
    box/.style={
        draw,
        rounded corners=3pt,
        align=center,
        inner sep=5pt,
        minimum height=1.1cm,
        text width=2.8cm
    },
    source/.style={box, fill=gray!8, draw=gray!60},
    init/.style={box, fill=blue!8, draw=blue!60!black},
    latent/.style={box, fill=teal!8, draw=teal!55!black},
    bandit/.style={box, fill=orange!14, draw=orange!75!black, text width=3.4cm},
    train/.style={box, fill=green!10, draw=green!50!black, text width=3.2cm},
    output/.style={box, fill=yellow!12, draw=yellow!45!black, text width=2.4cm},
    metric/.style={box, fill=gray!5, draw=gray!60, text width=2.6cm},
    group/.style={draw=gray!45, rounded corners=6pt, inner sep=14pt, dashed, thick},
    steplabel/.style={draw=gray!55, rounded corners=6pt, fill=gray!7, font=\small\bfseries, align=center, minimum width=2.2cm, minimum height=2.6cm},
    arrow/.style={->, thick, draw=gray!75, rounded corners=4pt},
    feedback/.style={->, dashed, thick, draw=orange!80!black, rounded corners=4pt},
    note/.style={draw=none, font=\scriptsize, align=center}
]

% Step labels
\node[steplabel] (s1) at (0.4, 8.2) {Step 1\\Initialization};
\node[steplabel] (s2) at (0.4, 4.8) {Step 2\\Type-aware\\construction};
\node[steplabel] (s3) at (0.4, -0.8) {Step 3\\Joint\\optimization};

% --- Column 1 ---
\node[source] (attrs) at (4.2, 9.6) {Observed features\\$\{\mathbf{X}_{o}\}_{o\in\mathcal{O}_{\mathcal{V}}^{+}}$};
\node[source] (graph) at (4.2, 8.2) {Heterogeneous graph\\$\mathcal{G}$};
\node[source] (missing) at (4.2, 6.8) {Missing-feature nodes\\$\mathcal{V}^{-}$};

% --- Column 2 ---
\node[init] (fprop) at (8.6, 9.6) {Feature propagation\\semantic prior};
\node[init] (degree) at (8.6, 6.8) {Relation-wise\\degree prior};
\node[latent] (proj) at (8.6, 4.8) {Latent projection\\shared feature space};
\node[train] (backbone) at (8.6, -0.8) {HGNN backbone encoder\\R-GCN / HetGNN /\\HGT / SimpleHGN};

% --- Column 3 ---
\node[init, text width=3.2cm] (hybrid) at (13.0, 8.2) {Hybrid pretraining\\topology-aware warm start};
\node[latent] (gate) at (13.0, 4.8) {Gated fusion\\feature + topology};
\node[metric] (pred) at (13.0, 0.4) {Prediction head\\target logits};
\node[metric] (comp) at (13.0, -0.8) {Completion decoder\\masked features};
\node[metric] (embed) at (13.0, -2.0) {Target embeddings\\Macro-F1 / Micro-F1};

% --- Column 4 ---
\node[bandit] (policy) at (17.4, 4.8) {TypeBandit policy\\sample budget + type weights};
\node[note] (policynote) at (17.4, 3.8) {adaptive type sampling and reweighting};
\node[output] (lpred) at (17.4, 0.4) {$\mathcal{L}_{prediction}$};
\node[output] (lcomp) at (17.4, -0.8) {$\mathcal{L}_{completion}$};
\node[metric] (reward) at (17.4, -2.2) {Reward proxy\\normalized type-wise norm};

% --- Column 5 ---
\node[output, text width=1.6cm] (ltotal) at (21.6, -0.2) {$\mathcal{L}_{total}$};

% --- Group boxes (Dashed containers) ---
\begin{scope}[on background layer]
    \node[group, fit=(graph)(attrs)(missing)(fprop)(degree)(hybrid)] (g1) {};
    \node[group, fit=(proj)(gate)(policy)(policynote)] (g2) {};
    \node[group, fit=(backbone)(pred)(comp)(embed)(lpred)(lcomp)(ltotal)(reward)] (g3) {};
\end{scope}

% --- Arrows: Step 1 ---
\draw[arrow] (attrs.east) -- (fprop.west);
\draw[arrow] (missing.east) -- (degree.west);

% Graph splits to fprop and degree cleanly
\coordinate (g_split_east) at ($(graph.east) + (0.7,0)$);
\draw[thick, draw=gray!75] (graph.east) -- (g_split_east);
\draw[arrow] (g_split_east) |- (fprop.195);
\draw[arrow] (g_split_east) |- (degree.165);

% fprop and degree to hybrid cleanly
\draw[arrow] (fprop.east) -- ++(0.7,0) |- (hybrid.160);
\draw[arrow] (degree.east) -- ++(0.7,0) |- (hybrid.200);

% --- Arrows: Step 2 ---
% attrs to proj (routing safely around the left side)
\coordinate (a_split_west) at ($(attrs.west) - (0.6,0)$);
\draw[thick, draw=gray!75] (attrs.west) -- (a_split_west);
\draw[arrow] (a_split_west) |- (proj.west);

\draw[arrow] (hybrid.south) -- (gate.north);
\draw[arrow] (proj.east) -- (gate.west);
\draw[arrow] (gate.east) -- (policy.west);

% --- Arrows: Step 3 ---
% graph to backbone (routing safely around the left side)
\coordinate (g_split_west) at ($(graph.west) - (0.8,0)$);
\draw[thick, draw=gray!75] (graph.west) -- (g_split_west);
\draw[arrow] (g_split_west) |- (backbone.165);

% policy to backbone (Clean routing in the expanded gap)
\draw[arrow] (policy.south) -- ++(0,-1.8) -| (backbone.north);

% backbone to metrics cleanly (only 3 splits now)
\coordinate (b_split_east) at ($(backbone.east) + (0.6,0)$);
\draw[thick, draw=gray!75] (backbone.east) -- (b_split_east);
\draw[arrow] (b_split_east) |- (pred.west);
\draw[arrow] (b_split_east) |- (comp.west);
\draw[arrow] (b_split_east) |- (embed.west);

% backbone to reward (bottom routing under embed, completely separated)
\draw[arrow] (backbone.south) -- ++(0,-2.0) -| (reward.south);

% metrics to loss
\draw[arrow] (pred.east) -- (lpred.west);
\draw[arrow] (comp.east) -- (lcomp.west);

% loss to total
\coordinate (lp_split) at ($(lpred.east) + (0.6,0)$);
\draw[arrow] (lpred.east) -- (lp_split) |- (ltotal.170);
\coordinate (lc_split) at ($(lcomp.east) + (0.6,0)$);
\draw[arrow] (lcomp.east) -- (lc_split) |- (ltotal.190);

% reward to policy feedback (wide curve avoiding ltotal formula block)
\draw[feedback] (reward.east) .. controls +(6.0,0) and +(6.0,-2.0) .. (policy.east);

\end{tikzpicture}
}
\caption{TypeBandit Overview}
\label{fig:typebandit_methodology}
\end{figure*}

